A sequent calculus with dependent types for classical arithmetic

In a recent paper, Herbelin developed a calculus dPA$^\omega$ in which constructive proofs for the axioms of countable and dependent choices could be derived via the encoding of a proof of countable universal quantification as a stream of it components. However, the property of normalization (and therefore the one of soundness) was only conjectured. The difficulty for the proof of normalization is due to the simultaneous presence of dependent dependent types (for the constructive part of the choice), of control operators (for classical logic), of coinductive objects (to encode functions of type $N\rightarrow A$ into streams $(a_0,a_1,\ldots)$) and of lazy evaluation with sharing (for these coinductive objects).Building on previous works, we introduce in this paper a variant of dPA$^\omega$ presented as a sequent calculus. On the one hand, we take advantage of a variant of Krivine classical realizability we developed to prove the normalization of classical call-by-need. On the other hand, we benefit of dL, a classical sequent calculus with dependent types in which type safety is ensured using delimited continuations together with a syntactic restriction. By combining the techniques developed in these papers, we manage to define a realizability interpretation {\`a} la Krivine of our calculus that allows us to prove normalization and soundness.

==> ac_n.tex <==
\newcommand{\myscale}{1}


~\newline
\begin{flushleft}
 

\textbf{Notations:}
\begin{itemize}
 \item $\nthn t p \defeq \pi_1(\ind{t}{p}{sx}{\pi_2(s)}) $ 
 \item $A_\infty^n \defeq \nu_{fx}^n [A(x)\land f(S(x))=0]$
 \item $\str t H \defeq \cofix{t}{bn}{(H n, b(S(n))} $
 \item $A(x) \defeq \exists y^T.P(x,y)$
\end{itemize}


\textbf{Typing derivation for \texttt{nth} ($\Pi_{\nth}$):}
$$
\scalebox{\myscale}{
\infer[\defrule]{a:\Ainf{0},n:\N \vdash \nthn n a : A(n)}{
  \infer[\andeurule]{a:\Ainf{0},n:\N \vdash \pi_1(\ind{t}{a}{sx}{\pi_2(s)}) : A(n)}{
    \infer[\convrrule]{a:\Ainf{0},n:\N  \vdash \ind{t}{a}{sx}{\pi_2(s)} : A(n)\land \Ainf{S(n)}}{
       \infer[\indrule]{a:\Ainf{0},n:\N  \vdash \ind{t}{a}{sx}{\pi_2(s)} :\Ainf n}{
	\infer[\axnrule]{n:\N\vdash n:\N}{}
	&
	\infer[\axrrule]{a:\Ainf{0}  \vdash a:\Ainf{0}}{}
	&\hspace{-1cm}
	\infer[\andedrule]{m:\N,s:\Ainf{m} \vdash \pi_2(s) : \Ainf{S(m)}}{
	  \infer[\convrrule]{m:\N,s:\Ainf{m} \vdash s : A(m) \land \Ainf{S(m)}}{
	      \infer[\axrrule]{s:\Ainf{m}\vdash s: \Ainf{S(m)} }{}
	      &
	      A_\infty^m \equiv A(m) \land \Ainf{S(m)}
	  }
	}
      }
      &\hspace{-2cm}
      \Ainf{n} \equiv A(n) \land \Ainf{S(n)}
    }
  }
}
}
$$
\textbf{Typing derivation for $\str 0$ ($\Pi_{\str{}{}}$):}
$$
\scalebox{\myscale}{
\infer[\defrule]{H:\forall x^\N \exists y^T P(x,y) \vdash \str 0 H:\Ainf 0}{
   \infer{H:\forall x^\N \exists y^T P(x,y) \vdash \cofix{0}{bn}{(H n, b(S(n))}:\nu_{fx}^0 \exists y^T.P(x,y) \land f(S(x))=0 }{
      \infer{\vdash 0:\N}{}
      &
      \infer{H:\forall x^\N \exists y^T P(x,y),n:\N,b:\forall z^N.f(z)=0  \vdash (H n, b(S(n)):\exists y^T.P(n,y) \land f(S(n))=0 }{
	 \infer[\farrule]{H:\forall x^\N \exists y^T P(x,y),n:\N \vdash H n:\exists y^T.P(n,y)}{
	    \infer[\axrrule]{H:\forall x^\N \exists y^T P(x,y)\vdash H:\forall x^\N \exists y^T P(x,y)}{}
	    &
	    \infer[\axrrule]{n:\N \vdash n:\N}{  
	    }
	 }
      }
    }
}
}
$$


\textbf{Typing derivation for $AC_\N$:}
$$  \scalebox{\myscale}{
\infer[\imprrule]{\vdash \lambda H.\letop a=\str 0 H \inop\, (\lambda n.\wit(\nthn n a),\lambda n.\prf(\nthn n a):\forall x^\N\!. \exists y^T\!. P(x,y) \imp \exists f^{\N\imp T}\!. \forall x^\N\!. P(x,f(x))}{
  \infer[\autorule{\letop}]{H:\forall x^\N \exists y^T P(x,y) \vdash \letop a=\str 0 H \inop\, (\lambda n.\wit(\nthn n a),\lambda n.\prf(\nthn n a):\exists f^{\N\imp T}\!. \forall x^\N\!. P(x,f(x))}{
%     \infer{H:\forall x^\N A(n) \vdash \str 0 H : \Ainf 0}{\Pi_{\str{}{}}}
%     &
    \infer[\exrrule]{a:\Ainf{0} \vdash(\lambda n.\wit(\nthn n a ),\lambda n.\prf(\nthn n a):\exists f^{\N\imp T}\!. \forall x^\N\!. P(x,f(x))}{
      \infer{a:\Ainf{0} \vdash \lambda n.\wit(\nthn n a ):\N\imp T}{
	  \infer[\witrule]{a:\Ainf{0},n:\N \vdash \wit(\nthn n a ):T}{
		\infer[\defrule]{a:\Ainf{0},n:\N \vdash \nthn n a:\exists y^T\!.P(n,y)}{
		  \infer{a:\Ainf{0},n:\N \vdash \nthn n a:A(n)}{
		    \Pi_{\nth}
		  }
		}
	   }
      }
      &
      \infer[\farrule]{a:\Ainf{0} \vdash \lambda n.\prf(\nthn n a):\forall x^\N\!. P(x,(\lambda n.\wit(\nthn n a)) x)}{
	  \infer[\convrrule]{a:\Ainf{0},x:\N \vdash \prf(\nthn n a): P(x,\lambda n.\wit(\nthn n a) x)}{
	    \infer[\convrrule]{a:\Ainf{0},x:\N \vdash \prf(\nthn n a): P(x,\wit(\nthn x a))}{
	      \infer[\defrule]{a:\Ainf{0},n:\N \vdash \nthn n a:\exists y^T\!.P(n,y)}{
		  \infer{a:\Ainf{0},n:\N \vdash \nthn n a:A(n)}{
		    \Pi_{\nth}
		  }
	      }
	    }
% 	    &
% 	    P(x,(\lambda n.\wit(\nthn n a)) x) \equiv P(x,\wit(\nthn x a))
	  }
      }
    }
  }
}
  }
$$
where we omit the conversion $P(x,(\lambda n.\wit(\nthn n a)) x) \equiv P(x,\wit(\nthn x a))$ on the right-hand side derivation.
~\newline
\end{flushleft}

==> ded_nat.tex <==
% \begin{center}
\scalebox{0.95}{
$\begin{array}{c}
\\[-0.5em]
  \infer[\!\!\autorule{\texttt{dest}}]{\Gamma \vdash \dest{p}{x,a}q :B[p/\bullet]}{\Gamma \vdash p:\exists x^T.A & \Gamma,x:T,a:A\vdash q:B[(x,a)/\bullet]& p\notin\nef \limp \bullet\notin B}
  \quad~~
  \infer[\!\!\botrule]{\Gamma\vdash \exf{p}:B}{\Gamma\vdash p:\bot} 
  \quad~~
  \infer[\!\!\autorule{\letop}]{\Gamma \vdash \letin{a}{p}q      :B[p/\bullet]}{\Gamma,a:A\vdash q:B[a/\bullet]& p\notin\nef \limp \bullet\notin B}\\\\
%   \hspace{-0.5cm}
  \infer[\!\!\splitrule]{\Gamma \vdash \split{p}{a_1,a_2}q        :B[p/\bullet]}{\Gamma \vdash p:A_1\land A_2 & \Gamma,a_1:A_1,a_2:A_2\vdash q:B[(a_1,a_2)/\bullet]& p\notin\nef \limp \bullet\notin B}
  \qquad
  \infer[\!\!\autorule{\land^i_\elimmark}]{\Gamma \vdash \pi_i(p):A_i}{\Gamma \vdash p:A_1\land A_2 }
  \qquad
  \infer[\!\!\autorule{\texttt{throw}}]{\Gamma,\alpha: A^\negt \vdash \throw \alpha\,p: B}{\Gamma,\alpha:A^\negt\vdash p:A} 
   \\\\
%    \hspace{-0.5cm}
    \infer[\!\!\autorule{\texttt{case}}]{\Gamma \vdash \case{p}{a_1.p_1}{a_2.p_2}  :B[p/\bullet]}{\Gamma \vdash p:A_1\lor A_2 & \Gamma,a_i:A_i\vdash q:B[\injec i a_i/\bullet]& \text{for }i=1,2 & p\notin\nef \limp \bullet\notin B}
  ~\quad~~\quad
  \infer[\!\!\autorule{\texttt{catch}}]{\Gamma \vdash \mathtt{catch}_\alpha\, p: A}{\Gamma,\alpha:A^\negt\vdash p:A}
  \qquad
   \infer[\!\!\prfrule]{\Gamma \vdash \prf p : A(\wit p)}{\Gamma\vdash p:\exists x^T.A(x)} \\[0.5em]
%   \infer[\autorule{\letop}]{\Gamma \vdash \letin{a}{p}q      :B[p/\bullet]}{\Gamma,a:A\vdash q:B[a/\bullet]& p\notin\nef \limp \bullet\notin B}
%   \qquad\quad
%   \infer{\Gamma \vdash \mathtt{catch}_\alpha\, p: A}{\Gamma,\alpha:A^\negt\vdash p:A} 
%  \qquad\quad
% \infer{\Gamma,\alpha: A^\negt \vdash \throw \alpha\,p: B}{\Gamma,\alpha:A^\negt\vdash p:A} 
\end{array}$
}
% \end{center}

==> smallstep.tex <==
$\begin{array}{r@{~}c@{~}l}
\multicolumn{3}{l}{\textrm{\bf Commands}} \\[-0.5em]
    \cut{p}{e}_c\tau 	& \reds & \cut{p}{e}_p \\
    \cut{t}{\pi}_c\tau 	& \reds & \cut{t}{\pi}_t \\[0.5em]\hline
    
    
%%%%%%%%%%%% DELIMITED CONTINUATIONS %%%%%%%%%%%%%%%%%%%%%%%%%%    
   \multicolumn{3}{l}{\textrm{\bf Delimited continuations}} \\[0.3em]
\text{(for any $\iota,o$)} \hfill		\cmd{\shift c\tau''}{e}_p\tau   &\reds& \cmd{\shift c'\tau''}{e}_p\tau'\hfill(\text{if } c_\iota\tau \reds c'_o\tau')     	\\	
% 		  \cut{\shift\cmd{p}{\alpha}}{e}_p\tau[\alpha:=\reset]\tau'	& \reds       & \cmd{p}{e}_p\tau[\alpha:=e]\tau'						\\
			\cut{\shift\cmd{p}{\reset}}{e}_p\tau			& \reds       & \cmd{p}{e}_p\tau								\\
% 			    \cut{\shift\cmd{p}{\reset}\tau'}{e}_p\tau		& \reds       & \cmd{p}{e}_p\tau\tau'								\\
\text{(for any $\iota,o$)}\hfill  \cmd{V}{\coshift c}_e\tau &\reds& \cmd{V}{\coshift c'}_e\tau' \hfill (\text{if } c_\iota\tau \reds c'_o\tau')     		\\	
				\cut{V}{\coshift\cmd{\coreset}{e}}_e\tau	& \reds       & \cmd{V}{e}_e\tau							\\[0.5em]\hline
%  \\[-1em]

%   \multicolumn{3}{l}{\textrm{\bf Delimited continuations}}\\
%   \reset\notin \tau' \hfill \cmd{p}{\reset}_\reset\tau[\reset = e]\tau' 	& \cmd{p}{e}_p\tau\tau'          \\
%   \cmd{p}{e}_\reset\tau& \reds & \cmd{p}{e}_p\tau\tau' 					 \\[0.5em]\hline


%%%%%%%%%%%%%% PROOFS %%%%%%%%%%%%%%%%%%%%%
  \multicolumn{3}{l}{\textrm{\bf Proofs}} \\[-0.5em]
  (e\neq e_\reset)\hfill \cmdp{\mu \alpha.c}{e}\tau  			& \reds & c_c\,\tau[\alpha:=e]			 		\\
  \cmdp{\mu \alpha.c}{e_\reset}\tau  					& \reds & c_c[e_\reset/\alpha]\,\tau			 				\\[0.3em]

  \text{($a$ fresh)}\hfill  \cmdp{(p_1,p_2)}{e}\tau    			& \reds & \cmdp{p_1}{\mut a_1.\cmd{p_2}{\mut a_2.\cmd{(a_1,a_2)}{e}}}\tau	 	 \\
  \text{($a$ fresh)}\hfill  \cmdp{\injec{i}{p}}{e}\tau 			& \reds & \cmdp{p}{\mut a.\cmd{\injec{i}{a}}{e}}\tau 					 \\
  \text{($a$ fresh)}\hfill  \cmdp{(t,p)}{e}\tau        			& \reds & \cmdp{p}{\coshift \cmd{t}{\mut x.\cmd{\coreset}{\tmu a.\cut{(x,a)}{e}}}}\tau 	 \\[0.3em]

   \text{($y,a$ fresh)}\hfill \cmdp{\ind{t}{p}{bx}{q}}{e}\tau	 	& \reds & \cmdp{\shift\cmd{t}{\mut y.\cmd{a}{\reset}[a:=\ind{y}{p}{bx}{q}]}}{e}\tau \\
   \text{($y,a$ fresh)}\hfill \cmdp{\cofix{t}{bx}{p}}{e}\tau          	& \reds & \cmdp{\shift\cmd{t}{\mut y.\cmd{a}{\reset}}[a:=\cofix{y}{bx}{p}]}{e}\tau \\[0.3em]


  \cmdp{V}{e}\tau            			& \reds & \cmde{V}{e} 								 \\[0.5em]\hline

  
%%%%%%%%%%%%%% CONTEXTS %%%%%%%%%%%%%%%%%%%%%  
  \multicolumn{3}{l}{\text{\bf Contexts}} \\[-0.5em]
  \cut{V}{\alpha}_e\tau[\alpha := e]\tau' 	& \reds& \cut{V}{e}_e\tau[\alpha := e]\tau'	\\
  \cmde{V}{\mut a.c\tau'}\tau			& \reds & c_c\tau[a:=V]\tau' 				 \\
%   \cmde{V}{\mut a.c_t\tau'}\tau			& \reds & c_t\tau[a:=V]\tau' 				 \\
  \cmde{V}{f}\tau 				& \reds & \cmd{V}{f}_V\tau 				 \\[0.5em]\hline  

%%%%%%%%%%%%%% VALUES %%%%%%%%%%%%%%%%%%%%%
  \multicolumn{3}{l}{\text{\bf Values}} \\
 
  \cmd{a}{f}_V\tau[a:=V]\tau'				& \reds & \cmd{V}{f}_V\tau[a:=V]\tau' 								 \\
%   \cmdv{a}{f}\tau'[a=p]\tau 				& \reds & \cmdp{p}{\mut [a].\cmd{a}{f}\tau'}\tau 						& \reds & (p\textrm{ not a value (ie cofix/ind)})\\
   \cmd{v}{f}_V\tau					& \reds & \cmdf{v}{f}\tau 									\\[0.3em]
   (b'\text{ fresh})\hfill\cmd{a}{f}_V\tau[a=\cofix{t}{bx}{p}]\tau'		& \reds & \cmdp{p[t/x][b'/b]}{\mut a.\cmd{a}{f}\tau'}\tau[b':=\lambda y.\cofix{y}{bx}{p}] 	\\[0.3em]
		          \cmd{a}{f}_V\tau[a=\ind{0}{p_0}{bx}{p_S}]\tau'		& \reds & \cmdp{p_0}{\mut a.\cmd{a}{f}\tau'}\tau         						 \\
   (b'\text{ fresh})~\quad		\hfill\cmdv{a}{f}\tau[a=\ind{S(t)}{p_0}{bx}{p_S}]\tau' 	& \reds & \cmdp{p_S[t/x][b'/b]}{\mut a.\cmd{a}{f}\tau'}\tau[b':=\ind{t}{p_0}{bx}{p_S}]]\\[0.5em]\hline

  
%%%%%%%%%%%%%% FORCING CONTEXTS %%%%%%%%%%%%%  
  \multicolumn{3}{l}{\text{\bf Forcing contexts}} \\[-0.5em]
  
%   \cmdf{(V_t,V)}{\mut[a].\cmd{\wit a}{\pi}}\tau 			& \reds & \cmdpi{V_t}{\pi}\tau	 			 \\
%   \cmdf{(V_t,V)}{\mut[a].\cmd{\prf{a}}{\reset}}\tau			& \reds & \cmdp{V}{\reset}\tau 				 \\
  

    
%   \cmdf{\lambda x.p}{t\cdot e}\tau 					& \reds & \cmdp{p[t/x]}{e}\tau 			& \reds & \\
  \cmdf{\lambda x.p}{t\cdot e}\tau 					& \reds & \cmdp{\shift\cmd{t}{\mut x.\cmd{p}{\reset}}}{e}\tau 	 \\
    (q\in\text{\nef}   )\hfill \cmdf{\lambda a.p}{q\cdot e}\tau 	& \reds & \cmdp{\shift\cmd{q}{\mut a.\cmd{p}{\reset}}}{e}\tau 	 \\
    (q\notin\text{\nef})\hfill \cmdf{\lambda a.p}{q\cdot e}\tau 	& \reds & \cmdp{q}{\mut a.\cmd{p}{e}}\tau 			  \\[0.3em]

  \cmdf{\injec{i}{V}}{\mut[a_1.c^1\mid a_2.c^2]}\tau	& \reds & c^i_c\tau[a_i:=V] 			 \\
  \cmdf{(V_1,V_2)}{\mut(a_1,a_2).c}\tau 				& \reds & c_c\tau[a_1:=V_1][a_2:=V_2]		 \\
  \cmdf{(V_t,V)}{\mut(x,a).c}\tau 					& \reds & (c[V_t/x])_c\tau[a:=V]			 \\
  \cmdf{\refl}{\muteq.c}\tau 						& \reds & c_c\tau 					 \\[0.5em]\hline

  
  
  \multicolumn{3}{l}{\text{\bf Terms }} \\[-0.5em]
  \cmdt{tu}{\pi}\tau          			& \reds & \cmdt{t}{u\cdot \pi}\tau					\\
  \text{($x$ fresh)}\hfill \cmdt{S(t)}{\pi}\tau & \reds & \cmdt{t}{\mut x.\cmd{S(x)}{\pi}}	 			\\
  (x,a\text{ fresh})\hfill\cmdt{\wit p}{\pi}\tau & \reds & \cmdp{p}{\tmu (x,a).\cut{x}{\pi}}\tau			\\
  (t\notin V_t)\hfill  \cmdt{\rec{t}{xy}{t_0}{t_S}}{\pi}\tau 	& \reds & \cmdt{t}{\mut z.\cmd{\rec{z}{xy}{t_0}{t_S}}{\pi}}\tau 	\\
  \cmdt{\rec{0}{xy}{t_0}{t_S}}{\pi}\tau 	& \reds & \cmdt{t_0}{\pi}\tau 						\\
  \cmdt{\rec{S(V_t)}{xy}{t_0}{t_S}}{\pi}\tau& \reds & \cmdt{t_S[V_t/x][\rec{V_t}{xy}{t_0}{t_S}/y]}{\pi}\tau 	 	\\
  \cmdt{V_t}{\pi}\tau 	      			& \reds & \cmdpi{V_t}{\pi}\tau						\\[0.3em]
  
  
%   \cmdt{\wit p}{\pi}\tau 			& \reds & \cmdp{p}{\mut[a].\cmd{\wit a}{\pi}}\tau 			 \text{ ($a$ fresh)}\\
%   \cmdt{\wit a}{\pi}\tau[a=(t,p)]\tau' 		& \reds & \cmdt{t}{\pi}\tau[a=(t,p)]\tau' 				 \\[0.3em]

  \cmdpi{\lambda x.t}{u\cdot{\pi}}\tau 		& \reds & \cmdt{u}{\mut x.\cmd{t}{\pi}}\tau				 \\
  \cmdpi{V_t}{\mut x .c_t}\tau 			& \reds & (c_t\tau) [V_t/x]						 \\
%   \cmdpi{u}{\mut x.c}\tau 			& \reds & (c_p\tau) [u/x]						 \\
  \cmdpi{V_t}{\mut x .c}\tau 			& \reds & (c_p\tau) [V_t/x]						 \\
  \end{array}$

==> types.tex <==
\begin{flushleft}
 {\bf Regular types}
\end{flushleft} \vspace{-0.2em}
$$
\begin{array}{c}
%  \infer[\tau_I]{\sigmaopt\Gamma\vdash c[a=p]\tau}{\sigmaopt\Gamma,a=p \vdash c\tau} 
%  \qquad
%  \infer[\tau_E]{\sigmaopt\Gamma,a = p_\tau ,\Delta \vdash p:A}{\sigmaopt\Gamma \vdash p[p_\tau/a]:A} 
%  \qquad
% %  \infer[conv^-]{\sigmaopt\Gamma \vdash e: B^\negt;\eps}{\sigmaopt\Gamma\vdash e: A^\negt & A\equiv B}
%  \infer[\textsc{Cut}]{\sigmaopt\Gamma\vdash \cmd{p}{e}}{
%       \sigmaopt\Gamma,\tau \vdash p:A & \sigmaopt\Gamma,\tau \vdash e:A^\negt 
%      } 
% \\
% \\

\infer[\cutrule]{\sigmaopt\Gamma\sigdash \cmd{p}{e}\optsigma}{
      \sigmaopt\Gamma \sigdash p:A \optsigma& \sigmaopt\Gamma \sigdash e:B^\negt \optsigma
      & \sigma(A) = \sigma(B)
     } 
\qquad\quad
\infer[\lrule]{\sigmaopt\Gamma\vdash c\tau}{
      \sigsigprimeopt\Gamma,\Gamma' \sigsigdash c & \sigmaopt\Gamma \sigdash \tau:(\Gamma';\sigma')
     }
\qquad\quad

\infer[\tauprule]{\sigmaopt\Gamma\sigdash \tau[a:=p]:(\Gamma',a:A;\sigma'\dpt{a|p})}{\sigmaopt\Gamma \sigdash \tau:(\Gamma';\sigma') & \sigsigprimeopt\Gamma,\Gamma' \sigsigdash p :A }
 
% \qquad
% \infer[\tautprule]{\sigmaopt\Gamma\vdash_d c\tau[\reset:=e]:\sigmaopt\Gamma',\reset:A^\negt;\eps}{\sigmaopt\Gamma \vdash \tau:\sigmaopt\Gamma' & \sigmaopt\Gamma,\sigmaopt\Gamma' \vdash e :A^\negt  } 
 
\\[0.8em]


%  \infer[\tauprule]{\sigmaopt\Gamma\vdash c\tau[a:=p]}{\sigmaopt\Gamma,a:A \vdash c\tau & \sigmaopt\Gamma \vdash p :A }
%  \qquad
%  \infer[\tauerule]{\sigmaopt\Gamma\vdash c\tau[\alpha:=e]}{\sigmaopt\Gamma,\alpha:A^\negt \vdash c & \sigmaopt\Gamma \vdash e :A^\negt } 
%  \qquad
%  \infer[\tautprule]{\sigmaopt\Gamma\vdash c\tau[\reset:=e]}{\sigmaopt\Gamma,\reset:A^\negt \vdash_d c\tau;\eps & \sigmaopt\Gamma \vdash e :A^\negt  } 
%  
%  
%  \\\\
 



 
% \\[0.5em]

\!\! 
\infer[\!\!\axrrule]{\sigmaopt\Gamma\sigdash a:A\optsigma}{(a : A)\in\Gamma}
\qquad\quad\!\!\!\!
\infer[\!\!\axlrule]{\sigmaopt\Gamma \sigdash \alpha :A^\negt\optsigma}{(\alpha : A^\negt)\in\Gamma} 
 \qquad\quad\!\!\!\!
\infer[\!\!\murule]{\sigmaopt\Gamma \sigdash \mu\alpha.c : A \optsigma}{\sigmaopt\Gamma,\alpha:A^\negt\sigdash c\optsigma}
\qquad\quad\!\!\!\!
\infer[\!\!\tauerule]{\sigmaopt\Gamma\sigdash \tau[\alpha:=e]:(\Gamma',\alpha:A^\negt;\sigma') }{\sigmaopt\Gamma \sigdash \tau:(\Gamma';\sigma') & \sigsigprimeopt\Gamma,\Gamma' \sigsigdash \alpha :A^\negt }~~
% \qquad\quad
\\[0.8em]
\infer[\!\!\mutrule]{\sigmaopt\Gamma \sigdash \mut a.c\tau : A^\negt\optsigma}{\sigmaopt\Gamma,a:A\sigdash c\tau\optsigma}
\qquad\quad\!\!\!\!
\infer[\!\!\andrrule]{\sigmaopt\Gamma \sigdash (p_1,p_2) : A\wedge B\optsigma}{\sigmaopt\Gamma \sigdash p_1: A\optsigma  & \sigmaopt\Gamma \sigdash p_2:B\optsigma}
\qquad\quad\!\!\!\!
\infer[\!\!\andlrule]{\sigmaopt\Gamma \sigdash \mut(a_1,a_2). c: (A_1\wedge A_2)^\negt\optsigma}{\sigmaopt\Gamma, a_1:A_1, a_2:A_2\sigdash c\optsigma}
\qquad\quad\!\!\!\!
\infer[\!\!\orrrule]{\sigmaopt\Gamma \sigdash \injec{i}{p} : A_1\vee A_2\optsigma }{\sigmaopt\Gamma \sigdash p: A_i \optsigma}
\\[0.8em]
% \qquad\quad\!\!\!\!
\infer[\!\!\orlrule]{\sigmaopt\Gamma \sigdash \mut[a_1.c_1\mid a_2.c_2]:(A_1\lor A_2)^\negt\optsigma}{\sigmaopt\Gamma, a_1:A_1\sigdash c_1& \sigmaopt\Gamma, a_2:A_2\sigdash c_2\optsigma}
\qquad\quad\!\!\!\!
\infer[\!\!\exrrule]{\sigmaopt\Gamma \sigdash (t,p) : \exists x^T.A \optsigma}{\sigmaopt\Gamma \sigdash p: A[t/x] \optsigma & \sigmaopt\Gamma \sigdash t:T \optsigma}
\qquad\quad\!\!\!\!
 \infer[\!\!\exlrule]{\sigmaopt\Gamma \sigdash \mut (x,a).c: (\exists x^T. A)^\negt\optsigma }{\sigmaopt\Gamma, x:T, a:A\sigdash c\optsigma}
 \\[0.8em]  
 
 \infer[\farrule]{\sigmaopt\Gamma \sigdash \lambda x.p : \forall x^T. A\optsigma }{\sigmaopt\Gamma,x:T \sigdash p: A\optsigma }
 \qquad
 \infer[\falrule]{\sigmaopt\Gamma \sigdash t\cdot e : (\forall x^T. A)^\negt\optsigma }{\sigmaopt\Gamma \sigdash t : T\optsigma  & \sigmaopt\Gamma \sigdash e : A[t/x]^\negt\optsigma }
 \qquad
 \infer[\refl]{\sigmaopt\Gamma \sigdash \refl : t=t\optsigma }{\sigmaopt\Gamma \sigdash t : \N\optsigma }
 \qquad
 \infer[\eqrule]{\sigmaopt\Gamma \sigdash \muteq.\cut{p}{e} : (t=u)^\negt\optsigma }{\sigmaopt\Gamma \sigdash p:A\optsigma & \sigmaopt\Gamma \sigdash e : A[u/t]\optsigma}	
 \\[0.8em]
 

\infer[\imprrule]{\sigmaopt\Gamma \sigdash \lambda a.p : \dptprod{a:A} B\optsigma}{\sigmaopt\Gamma,a:A \sigdash p : B\optsigma}
 \qquad\quad
 \infer[\implrule]{\sigmaopt\Gamma \sigdash q\cdot e : (\dptprod{a:A} B)^\negt\optsigma}{
	    \sigmaopt\Gamma \sigdash q : A \optsigma
	    & 
	    \sigmaopt\Gamma \sigdash e : B[q/a]^\negt\optsigma
	    & \text{if } q\notin \text{\nef} \text{ then } a\notin A
	   }
  \\[0.8em]

  \infer[\convrrule]{\sigmaopt\Gamma \sigdash p: B\optsigma }{\sigmaopt\Gamma\sigdash p: A\optsigma & A \equiv B}
\qquad
\infer[\convlrule]{\sigmaopt\Gamma \sigdash e: B^\negt \optsigma}{\sigmaopt\Gamma\sigdash e: A^\negt & A \equiv B}
\qquad 
   \infer[\indrule]{\sigmaopt\Gamma\sigdash \ind{t}{p_0}{ax}{p_S} : A[t/x]\optsigma}{
	  \sigmaopt\Gamma\sigdash t: \N  \optsigma
	  &
	  \sigmaopt\Gamma \sigdash p_0:A [0/x]  \optsigma
	  &
	  \sigmaopt\Gamma,x:T,a:A\sigdash p_S:A[S(x)/x]\optsigma
	}
\\[0.8em]
\infer[\bot]{\sigmaopt\Gamma\sigdash []:\bot^\negt\optsigma}{}  
 \qquad\qquad
\infer[\cofixrule]{\sigmaopt\Gamma\sigdash \cofix{t}{bx}{p}: \nu^t_{fx} A \optsigma}{
	\sigmaopt\Gamma\sigdash t:T  \optsigma
	& 
	\sigmaopt\Gamma, f:T\imp \N,x:T,b:\forall y^T\!. f(y)=0\sigdash p:A  \optsigma
	& 
	f\text{ positive in } A
  }
 \end{array}   \vspace{-0.2em}
$$  
% \vspace{-1.2em}

\hrulefill\\
\begin{flushleft}
 {\bf Dependent mode}\vspace{-1em}
 \end{flushleft}
%   \newcommand{\dpt}[1]{\{#1\}}
%   \newcommand{\eps}{\varepsilon}
% \hfill
% $A[p/\bullet]_{\eps\dpt{p|q}} := A[q/\bullet]_{\eps}, q\notin \text{Nef} \imp \bullet\notin A $~
$$\begin{array}{c}
\qquad\qquad\qquad\qquad\qquad
\infer[\dlrule]{\Gamma \vdash_d c_\reset\tau;\sigma}{\Gamma,\Gamma'\vdash_d c_\reset;\sigma\sigma' & \Gamma\sigdash \tau:(\Gamma';\sigma')}
\qquad\quad
\quad\infer[\dcutrule]{\Gamma,\reset:B^\negt,\Gamma' \vdash_d \cmd{p}{e};\sigma}{\Gamma,\Gamma'\sigdash {p}:{A}  & \Gamma,\reset:B^\negt,\Gamma'\vdash_d e:A^\negt;\sigma\dpt{\cdot|p} }
\\[0.5em]

\infer[ \shiftrule]{\Gamma\sigdash \shift c_\reset : A}{
\Gamma,\reset:A^\negt\vdash_d c_\reset;\sigma
  }
\qquad\quad
\infer[\resetrule]{\Gamma,\reset : A^\negt,\Gamma' \vdash_d \reset:B^\negt;{\sigma\dpt{\cdot|p}}}{\sigma(A)=\sigma(B)}
\qquad\quad
\infer[\dorlrule]{\Gamma \vdash_d \mut[a_1.c_\reset^1\mid a_2.c_\reset^2]:(A_1\lor A_2)^\negt;\sigma\dpt{\cdot|p_N}}{
       \Gamma, a_i:A_i\vdash_d c_\reset^i ;\sigma\dpt{\injec{i}{a_i}|p_N})
       & \forall i\in\{1,2\} }
\\[0.8em]


% \infer[\dtauprule]{\Gamma\vdash_d \tau[a:=p]:(\Gamma',a:A;\sigma\dpt{a|p})}{\Gamma \vdash_d \tau:(\Gamma';\sigma) & \Gamma,\Gamma' \vdash p:A}
% &
% \infer[\dtauerule]{\Gamma\vdash_d \tau[\alpha:=e]:(\Gamma',\alpha:A^\negt;\sigma)}{\Gamma \vdash_d \tau:(\Gamma';\sigma) & \Gamma,\Gamma' \vdash e:A^\negt}
% % 
% % \infer[\tau_\reset]{\Gamma\vdash_d c[\reset=e]\tau}{\Gamma,\reset:A^\negt \vdash_d c\tau & \Gamma \vdash e :A^\negt  } 
% % \qquad	
% \\[0.8em]

\infer[\dmutrule]{\Gamma \vdash_d {\mut a.c_\reset\tau'} : A^\negt ;{\sigma\dpt{\cdot|p_N}}}{\Gamma,{a}:{A} \vdash_d c_\reset\tau';{\sigma\dpt{a|p_N}}}
 \qquad\quad
 \infer[\dexlrule]{\Gamma \vdash_d \mut (x,a).c_\reset: (\exists x^T A)^\negt  ;\sigma\dpt{\cdot|p_N}}{\Gamma, x:T, a:A\vdash_d c_\reset;\sigma\dpt{(x,a)|p_N}}
 \qquad\quad
  \infer[\dandlrule]{\Gamma \vdash_d \mut(a_1,a_2). c_\reset: (A_1\wedge A_2)^\negt;\sigma\dpt{\cdot|p_N}}{
       \Gamma, a_1:A_1, a_2:A_2\vdash_d c_\reset;\sigma\dpt{(a_1,a_2)|p_N}
       }
  \\
 \end{array}\vspace{-0em}$$



\hrulefill\\	
\begin{flushleft}
    {\bf Terms}\vspace{-0.5cm}
\end{flushleft}
$$\begin{array}{c}
 \qquad\qquad\qquad\qquad
 \infer[\autorule{0}]{\sigmaopt\Gamma\sigdash 0:\N  }{}
 \qquad\qquad
 \infer[\!\autorule{S}]{\sigmaopt\Gamma\sigdash S(t): \N }{\sigmaopt\Gamma \sigdash t:\N } 
 \qquad\qquad
\infer[\!\axxrule]{\sigmaopt\Gamma\sigdash x:T}{(x:T)\in\sigmaopt\Gamma} 
\qquad\qquad
\infer[\!\lamrule]{\sigmaopt\Gamma \sigdash \lambda x.t : U\imp T}{\sigmaopt\Gamma,x:U\sigdash t:T} 
 \\[0.8em]
 \infer[\!\apprule]{\sigmaopt\Gamma \sigdash t~u : T}{\sigmaopt\Gamma\sigdash t: U\imp T & \sigmaopt\Gamma\sigdash u:U} 
 \qquad
 \infer[\!\autorule{\texttt{rec}}]{\sigmaopt\Gamma\sigdash \rec{t}{xy}{t_0}{t_S} : U}{
	\sigmaopt\Gamma\sigdash t:\N  
	& 
	\sigmaopt\Gamma\sigdash t_0:U  
	&
	\sigmaopt\Gamma,x:\N,y:U\sigdash t_S:U 
  }
  \quad
  \infer[\!\witrule]{\sigmaopt\Gamma \sigdash \wit p : T}{
	\sigmaopt\Gamma \sigdash p: \exists x^T\!.A  
	&
	p \textrm{  \nef}
  }
 \end{array}\vspace{-0.2em}
$$ 

